Not All Attention Is Equal: A Quantitative Survey of the EEI Trade-off

Attention mechanisms have driven machine learning for a decade, from neural machine translation to language models that do general-purpose reasoning. This survey covers four connected threads: their formulation for sequence-to-sequence tasks, adaptation to computer vision, efficiency innovations that address the quadratic bottleneck, and advances in interpretability. We define three criteria: efficiency, expressiveness, and interpretability, and compare twenty-one methods using an EEI scoring framework. Scores come from a single rater with an assumed +/-1-point perturbation range. A deterministic Monte Carlo analysis with 200,000 samples shows that, under this perturbation model, rank changes of more than one position occur in 67-70% of samples on average. A rank-matched null model reproduces a similar stability profile, so the results support coarse tier-level comparisons rather than fine-grained rankings. The survey traces attention from Bahdanau-Luong alignment through the Transformer and into vision architectures. It reviews fixed and learned sparse attention, linear attention, IO-aware exact algorithms including FlashAttention, and state-space alternatives including Mamba. It also covers induction heads, superposition, and the attention-SSM duality. We further provide a structured narrative review, a benchmark synthesis with cross-study caveats, a five-problem research gap analysis, and a 2015-2026 evolution timeline. We conclude by framing attention research as an expansion of the efficiency-expressiveness-interpretability frontier and identifying future directions including unified efficiency benchmarks, learned routing for hybrid architectures, length generalization, and scalable mechanistic interpretability.

==> figures/figure-01-attention-evolution-roadmap.tikz <==
\definecolor{colorblue}{HTML}{2980B9}
\definecolor{colorgreen}{HTML}{27AE60}
\definecolor{colorpurple}{HTML}{8E44AD}
\definecolor{colorred}{HTML}{C0392B}
\definecolor{colororange}{HTML}{E67E22}
\definecolor{colorcyan}{HTML}{1ABC9C}

\definecolor{bgblue}{HTML}{F2F7FA}
\definecolor{bggreen}{HTML}{F1F9F4}
\definecolor{bgorange}{HTML}{FEF9F5}

\begin{tikzpicture}[
  x=1cm,
  y=1cm,
  familybox/.style={
    font=\scriptsize,
    align=center,
    text width=1.50cm,
    minimum width=1.70cm,
    minimum height=1.22cm,
    inner sep=1pt,
    outer sep=0pt
  },
  branchheadertext/.style={
    font=\bfseries\tiny,
    inner sep=0pt,
    align=center
  }
]

% Background Containers
\draw[draw=colorblue!30, fill=bgblue, rounded corners=4pt]
  (2.25,5.0) rectangle (17.25,6.9);
\draw[draw=colorgreen!30, fill=bggreen, rounded corners=4pt]
  (2.25,1.65) rectangle (17.25,4.7);
\draw[draw=colororange!30, fill=bgorange, rounded corners=4pt]
  (2.25,-1.2) rectangle (17.25,1.35);

% Left Phase Indicators
% Phase 1
\draw[draw=colorblue!50, fill=colorblue!5, rounded corners=4pt]
  (-1.5,5.3) rectangle (1.8,6.6);
\node[circle, fill=colorblue, text=white, font=\bfseries\small,
  inner sep=2.5pt] at (-1.1,5.95) {1};
\draw[colorblue, line width=1.2pt] (-0.1,6.4) -- (0.5,6.4);
\draw[colorblue, line width=1.2pt] (0.0,6.4) -- (0.0,6.2);
\draw[colorblue, line width=1.2pt] (0.2,6.4) -- (0.2,6.2);
\draw[colorblue, line width=1.2pt] (0.4,6.4) -- (0.4,6.2);
\draw[colorblue, line width=1.2pt] (-0.1,6.2) -- (0.5,6.2);
\node[color=colorblue, font=\bfseries\tiny, align=center]
  at (0.2,5.65) {FOUNDATIONS\\(2015--2017)};

% Phase 2
\draw[draw=colorgreen!50, fill=colorgreen!5, rounded corners=4pt]
  (-1.5,2.45) rectangle (1.8,3.75);
\node[circle, fill=colorgreen, text=white, font=\bfseries\small,
  inner sep=2.5pt] at (-1.1,3.1) {2};
\fill[colorgreen] (0.2,3.5) circle (1.5pt);
\fill[colorgreen] (-0.1,3.3) circle (1.5pt);
\fill[colorgreen] (0.5,3.3) circle (1.5pt);
\fill[colorgreen] (0.2,3.2) circle (1.5pt);
\draw[colorgreen, thin] (0.2,3.2) -- (0.2,3.5);
\draw[colorgreen, thin] (0.2,3.2) -- (-0.1,3.3);
\draw[colorgreen, thin] (0.2,3.2) -- (0.5,3.3);
\node[color=colorgreen, font=\bfseries\tiny, align=center]
  at (0.2,2.8) {DIVERSIFICATION\\(2019--2024)};

% Phase 3
\draw[draw=colororange!50, fill=colororange!5, rounded corners=4pt]
  (-1.5,-0.4) rectangle (1.8,0.9);
\node[circle, fill=colororange, text=white, font=\bfseries\small,
  inner sep=2.5pt] at (-1.1,0.25) {3};
\draw[colororange, thick, ->, >=stealth] (-0.1,0.7) -- (0.2,0.45);
\draw[colororange, thick, ->, >=stealth] (0.5,0.7) -- (0.2,0.45);
\node[color=colororange, font=\bfseries\tiny, align=center]
  at (0.2,-0.05) {CONVERGENCE\\(2024--2026)};

% Vertical Grey Arrow
\draw[-{Latex[scale=1.0]}, line width=3pt, gray!40]
  (2.05,5.35) -- (2.05,0.35);

% --- LEVEL 1 (FOUNDATIONS) ---
\node[draw, fill=white, font=\scriptsize, align=center,
  minimum width=1.6cm, minimum height=0.5cm]
  (Bahdanau) at (3.75,6.3) {Bahdanau\\(2015)};
\node[draw, fill=white, font=\scriptsize, align=center,
  minimum width=1.6cm, minimum height=0.5cm]
  (Luong) at (3.75,5.6) {Luong\\(2015)};
\node[draw, fill=gray!20, font=\bfseries\scriptsize, align=center,
  minimum width=2.0cm, minimum height=0.5cm]
  (Transformer) at (7.85,5.95) {Transformer (2017)};

% Level 1 Connections
\draw (Bahdanau.east) -- (5.3,6.3);
\draw (Luong.east) -- (5.3,5.6);
\draw (5.3,6.3) -- (5.3,5.6);
\draw[->, >=stealth] (5.3,5.95) -- (Transformer.west);
% Transformer attention also participates in the later attention--SSM
% convergence.  Route this conceptual link around the roadmap so it is not
% mistaken for a direct parent-child arrow to an intermediate family.
\draw[dashed, black!70, rounded corners=3pt]
  (Transformer.east) -- (17.13,5.95) -- (17.13,1.1);

% Main Downward split to headers
\draw (Transformer.south) -- (7.85,5.15) -- (4.85,5.15);
\draw (4.85,5.15) -- (4.85,4.2);
\draw (7.85,5.15) -- (10.975,5.15);
\draw (10.975,5.15) -- (10.975,4.2);

% --- LEVEL 2 (DIVERSIFICATION) ---
% Vision Sub-container
\draw[draw=colorblue!40, rounded corners=3pt, fill=white]
  (2.9,1.9) rectangle (6.75,4.2);
\draw[draw=colorblue!40, fill=colorblue!10]
  (2.9,3.97) rectangle (6.75,4.2);
\node[branchheadertext, text=colorblue]
  at (4.825,4.085) {VISION ADAPTATIONS};

% Vision Inner Nodes
\node[draw=colorblue!50, fill=colorblue!5, font=\scriptsize,
  align=center, minimum width=1.0cm, minimum height=0.7cm]
  (ViT) at (3.55,2.6) {ViT\\(2021)};
\node[draw=colorblue!50, fill=colorblue!5, font=\scriptsize,
  align=center, minimum width=1.0cm, minimum height=0.7cm]
  (DETR) at (4.85,2.6) {DETR\\(2020)};
\node[draw=colorblue!50, fill=colorblue!5, font=\scriptsize,
  align=center, minimum width=1.0cm, minimum height=0.7cm]
  (Swin) at (6.15,2.6) {Swin\\(2021)};

% Vision Distributor Lines
\draw (4.85,4.0) -- (4.85,3.5);
\draw (3.55,3.5) -- (6.15,3.5);
\draw[->, >=stealth] (3.55,3.5) -- (3.55,3.1);
\draw[->, >=stealth] (4.85,3.5) -- (4.85,3.1);
\draw[->, >=stealth] (6.15,3.5) -- (6.15,3.1);

% Transformer-derived sequence-efficiency sub-container
\draw[draw=colorgreen!40, rounded corners=3pt, fill=white]
  (7.0,1.9) rectangle (14.95,4.2);
\draw[draw=colorgreen!40, fill=colorgreen!10]
  (7.0,3.97) rectangle (14.95,4.2);
\node[branchheadertext, text=colorgreen]
  at (10.975,4.085) {TRANSFORMER-DERIVED EFFICIENCY DIRECTIONS};

% Structured sequence models follow an independent SSM/recurrent lineage.
% A separate compartment prevents them from reading as Transformer children.
\draw[draw=colororange!45, rounded corners=3pt, fill=white]
  (15.1,1.9) rectangle (17.0,4.2);
\draw[draw=colororange!45, fill=colororange!10]
  (15.1,3.97) rectangle (17.0,4.2);
\node[branchheadertext, text=colororange]
  at (16.175,4.085)
  {\resizebox{1.52cm}{!}{\textbf{PARALLEL ALTERNATIVE}}};

% Sequence Inner Nodes
\node[familybox, draw=colorgreen!50, fill=colorgreen!5]
  (Fixed) at (7.9,2.6)
  {\textbf{Fixed /\\window}\\{\tiny Longformer,\\BigBird}};
\node[familybox, draw=colorgreen!50, fill=colorgreen!5]
  (Routing) at (9.95,2.6)
  {\textbf{Content\\routing}\\{\tiny Reformer,\\Routing Tx.}};
\node[familybox, draw=colorpurple!50, fill=colorpurple!5]
  (Linear) at (12.0,2.6)
  {\textbf{Linear /\\kernel}\\{\tiny Performer,\\Linformer}};
\node[familybox, draw=colorred!50, fill=colorred!5]
  (IO) at (14.05,2.6)
  {\textbf{IO--aware /\\KV-eff.}\\{\tiny FlashAttention,\\PagedAttn.}};
\node[familybox, draw=colororange!50, fill=colororange!5]
  (Structured) at (16.05,2.6)
  {\textbf{Structured\\seq.}\\{\tiny Mamba, RWKV,\\xLSTM}};

% Sequence Distributor Lines.  The solid Transformer-derived lineage ends at
% IO-aware attention; structured sequence models are parallel alternatives.
\draw (10.975,4.0) -- (10.975,3.5);
\draw (7.9,3.5) -- (14.05,3.5);
\draw[->, >=stealth] (7.9,3.5) -- (Fixed.north);
\draw[->, >=stealth] (9.95,3.5) -- (Routing.north);
\draw[->, >=stealth] (12.0,3.5) -- (Linear.north);
\draw[->, >=stealth] (14.05,3.5) -- (IO.north);

% --- LEVEL 3 (CONVERGENCE) ---
\node[draw=colorblue!50, fill=colorblue!10, font=\scriptsize,
  align=center, text width=5.0cm, minimum height=0.7cm]
  (Adaptive) at (6.5,0.4)
  {\textbf{Adaptive sparse attention}\\ \small NSA (2025), Focus / Dash (2026)};
\node[draw=colororange!50, fill=colororange!10, font=\scriptsize,
  align=center, text width=4.5cm, minimum height=0.7cm]
  (Hybrids) at (12.5,0.4)
  {\textbf{Attention--SSM hybrids}\\ \small Jamba, Samba (2024)};

% Dashed Convergence Connections
% Adaptive sparsity conceptually combines fixed/window patterns with
% content-dependent routing.  Swin is deliberately not connected here.
\draw[dashed] (Fixed.south) -- (7.9,1.1);
\draw[dashed] (Routing.south) -- (9.95,1.1);
\draw[dashed] (7.9,1.1) -- (9.95,1.1);
\draw[dashed, ->, >=stealth, rounded corners=3pt]
  (8.925,1.1) -| (Adaptive.north);

% Attention--SSM hybrids combine Transformer attention with the parallel
% structured-sequence family.  Routing, linear, and IO-aware boxes are not
% architectural parents of Jamba or Samba.
\draw[dashed] (Structured.south) -- (16.05,1.1);
\draw[dashed] (12.5,1.1) -- (17.13,1.1);
\draw[dashed, ->, >=stealth] (12.5,1.1) -- (Hybrids.north);

% Bottom Legend
\draw[->, >=stealth, thick] (2.7,-0.9) -- (3.5,-0.9)
  node[right, font=\tiny\bfseries] {major lineage};
\draw[dashed, ->, >=stealth, thick] (6.0,-0.9) -- (6.8,-0.9)
  node[right, font=\tiny\bfseries] {thematic convergence (conceptual)};

\end{tikzpicture}

==> figures/figure-03-eei-score-map.tikz <==
% EEI score map: x = Efficiency, y = Expressiveness, bubble area = Interpretability.
% The palette is shared with the roadmap figure.
\definecolor{fullblue}{HTML}{377EB8}
\definecolor{iored}{HTML}{E41A1C}
\definecolor{sparsegreen}{HTML}{4DAF4A}
\definecolor{linearpurple}{HTML}{984EA3}
\definecolor{ssmorange}{HTML}{FF7F00}
\definecolor{adaptteal}{HTML}{009E73}
\definecolor{paretored}{HTML}{B2182B}

% Bubble area, rather than radius, is proportional to Interpretability.
\newcommand{\scorebubble}[7]{%
  \pgfmathsetmacro{\bubbleradius}{0.15*sqrt(#3)}%
  % Draw leaders first so opaque bubbles cover the line at their centers.
  \draw[gray!65, line width=0.35pt] (axis cs:#1,#2) -- (axis cs:#6,#7);
  \fill[#4, opacity=0.64] (axis cs:#1,#2) circle (\bubbleradius cm);
  \draw[#4!65!black, line width=0.7pt] (axis cs:#1,#2) circle (\bubbleradius cm);
  \begin{pgfonlayer}{axis foreground}
    \node[
      font=\scriptsize,
      align=center,
      fill=white,
      fill opacity=0.9,
      text opacity=1,
      inner sep=0.8pt,
      rounded corners=0.8pt
    ] at (axis cs:#6,#7) {#5};
  \end{pgfonlayer}
}

\begin{tikzpicture}
\begin{axis}[
  width=0.97\linewidth,
  trim axis left,
  height=0.61\linewidth,
  xlabel={Efficiency score (E) $\rightarrow$},
  ylabel={Expressiveness score (Ex) $\rightarrow$},
  xmin=3.7, xmax=10.65,
  ymin=5.35, ymax=10.65,
  xtick={4,5,6,7,8,9,10},
  ytick={6,7,8,9,10},
  grid=both,
  grid style={dashed, gray!15},
  tick label style={font=\small},
  label style={font=\normalsize},
  axis lines*=left,
  axis line style={line width=0.8pt},
  set layers=standard,
  legend style={
    at={(0.5,1.035)},
    anchor=south,
    legend columns=4,
    font=\scriptsize,
    draw=gray!45,
    fill=white,
    rounded corners=1pt,
    /tikz/every even column/.append style={column sep=5pt}
  }
]

% The arrow is a design goal, not an empirical trajectory.
\draw[gray!75, line width=1.5pt, -{Stealth[length=4pt]}]
  (axis cs:9.16,8.73) -- (axis cs:10.16,10.61);
\node[gray!75, font=\small, anchor=south east]
  at (axis cs:10.0,10.10) {Desired direction};

% Full attention.
\scorebubble{4}{10}{6}{fullblue}{Transformer}{4.08}{10.36}

% IO-aware, distributed, serving, and KV-efficient methods.
\scorebubble{7}{10}{6}{iored}{Ring Attention}{6.62}{10.36}
\scorebubble{8}{10}{6}{iored}{FlashAttention-2/3\\PagedAttention}{8.32}{10.42}
\scorebubble{6.82}{9.08}{6}{iored}{GQA}{6.5}{9.36}
\scorebubble{7.18}{7.92}{6}{iored}{MQA}{6.7}{7.58}

% Adaptive methods; small display offsets reveal identical score pairs.
\scorebubble{7.18}{8.92}{7}{adaptteal}{Focus$^\dagger$}{7.35}{8.58}
\scorebubble{8}{9}{7}{adaptteal}{DashAttention$^\dagger$}{8.47}{9.2}

% Sparse, routed, and windowed methods.
\scorebubble{6}{8}{6}{sparsegreen}{Routing Transformer}{5.43}{8.18}
\scorebubble{6.82}{8.08}{7}{sparsegreen}{BigBird}{6.48}{8.37}
\scorebubble{7}{7}{6}{sparsegreen}{Sparse Transformer}{6.48}{6.63}
\scorebubble{7.82}{7.08}{7}{sparsegreen}{Longformer}{7.48}{7.43}
\scorebubble{8}{8}{8}{sparsegreen}{Swin Transformer}{8.42}{8.27}
\scorebubble{6}{7}{5}{sparsegreen}{Reformer}{5.55}{7.18}

% Linear and kernel methods.
\scorebubble{7}{6}{5}{linearpurple}{Performer / Linformer}{7}{5.61}

% Structured sequence methods.
\scorebubble{8.12}{6.92}{5}{ssmorange}{xLSTM / RWKV}{8.25}{6.55}
\scorebubble{10}{8}{6}{ssmorange}{Mamba-2 (SSD)}{9.42}{8.25}
\scorebubble{9}{7}{5}{ssmorange}{Hyena}{9}{6.61}
\scorebubble{10}{7}{5}{ssmorange}{Mamba}{10}{6.61}

% Tiny quadrant guide for readers skimming the plot.
\node[
  font=\scriptsize\itshape,
  text=gray!75!black,
  align=center,
  fill=white,
  fill opacity=0.9,
  text opacity=1,
  rounded corners=1pt,
  inner sep=1.2pt
] at (axis cs:4.55,9.18) {High Ex, low E:\\expressive but expensive};
\node[
  font=\scriptsize\itshape,
  text=gray!75!black,
  align=center,
  fill=white,
  fill opacity=0.9,
  text opacity=1,
  rounded corners=1pt,
  inner sep=1.2pt
] at (axis cs:9.55,5.72) {High E, lower Ex:\\efficient but less expressive};

% P tags mark non-dominated E--Ex score pairs without adding extra circles.
\node[paretored, font=\scriptsize\bfseries, anchor=north east, fill=white, inner sep=0.5pt]
  at (axis cs:7.86,9.82) {P};
\node[paretored, font=\scriptsize\bfseries, anchor=north east, fill=white, inner sep=0.5pt]
  at (axis cs:9.82,7.78) {P};
\node[paretored, font=\scriptsize, anchor=west, fill=white, inner sep=1pt]
  at (axis cs:8.02,9.62) {P: E--Ex Pareto-optimal score pair};

% Family legend, ordered by the manuscript taxonomy.
\addlegendimage{only marks, mark=*, mark size=2.4pt, fullblue}
\addlegendentry{Full attention}
\addlegendimage{only marks, mark=*, mark size=2.4pt, sparsegreen}
\addlegendentry{Sparse / routed / window}
\addlegendimage{only marks, mark=*, mark size=2.4pt, linearpurple}
\addlegendentry{Linear / kernel}
\addlegendimage{only marks, mark=*, mark size=2.4pt, iored}
\addlegendentry{IO-aware / KV-efficient}
\addlegendimage{only marks, mark=*, mark size=2.4pt, ssmorange}
\addlegendentry{Structured sequence}
\addlegendimage{only marks, mark=*, mark size=2.4pt, adaptteal}
\addlegendentry{Adaptive}

\node[
  anchor=south west,
  align=left,
  font=\scriptsize,
  fill=white,
  fill opacity=0.93,
  text opacity=1,
  inner sep=2pt,
  rounded corners=1pt
] at (axis cs:3.78,5.39)
  {Bubble area $\propto I$ score; slight jitter separates identical $(E,Ex)$ scores.};

\end{axis}
\end{tikzpicture}

==> figures/figure-04-foundational-attention-variants.tikz <==
\begin{tikzpicture}[
  box/.style={rectangle, draw, rounded corners, minimum width=2.0cm, minimum height=0.5cm, align=center, font=\scriptsize},
]
% Main boxes with more horizontal spacing
\node[box, fill=blue!10] (add) at (0,0) {Bahdanau\\[-2pt]\tiny Additive};
\node[box, fill=green!10] (mul) at (4,0) {Luong\\[-2pt]\tiny Multiplicative};
\node[box, fill=red!10] (sdp) at (8,0) {Vaswani\\[-2pt]\tiny Scaled Dot-Product};

% Arrows down from boxes (longer)
\draw[->, >=latex, thick, gray] (add.south) -- (0,-2.0);
\draw[->, >=latex, thick, gray] (sdp.south) -- (8,-2.0);

% Comparison arrows
\draw[->, >=latex, thick, gray!60] (1.0,-1.4) -- (3.0,-1.4);
\draw[->, >=latex, thick, gray!60] (5.0,-1.4) -- (7.0,-1.4);

% Labels on arrows
\node[font=\scriptsize, text=gray!70, anchor=south] at (2.0,-1.4) {More efficient};
\node[font=\scriptsize, text=gray!70, anchor=south] at (6.0,-1.4) {GPU-optimized};

% Trade-off text (between arrows, above formulas)
\node[font=\scriptsize, text=gray!60] at (4,-1.9) {expressiveness---efficiency trade-off};

% Formula annotations (moved up a tiny bit)
\node[font=\tiny, align=center, anchor=north] at (0,-2.2) {$v^T\tanh(Ws+Uh)$\\[-2pt]$O(L^2 d)$, many params};
\node[font=\tiny, align=center, anchor=north] at (4,-2.2) {$s_i^T h_j$\\[-2pt]$O(L^2)$, no params};
\node[font=\tiny, align=center, anchor=north] at (8,-2.2) {softmax$(\frac{QK^T}{\sqrt{d_k}})V$\\[-2pt]$O(L^2 d)$, GPU-opt};
\end{tikzpicture}

==> figures/figure-05-scaled-dot-product-attention-flow.tikz <==
\begin{tikzpicture}[scale=0.85, transform shape,
  box/.style={rectangle, draw, minimum width=1.6cm, minimum height=0.5cm, align=center, font=\small, text height=0.6em, text depth=0.15em},
  arrow/.style={->, >=latex, thick}
]
\node[box] (Q) at (0,0) {Q};
\node[box] (K) at (1.6,0) {K};
\node[box] (V) at (3.8,0) {V};
\node[box] (matmul1) at (0.8,-1.2) {MatMul};
\node[box] (scale) at (0.8,-2.3) {Scale};
\node[box] (mask) at (0.8,-3.4) {Mask (opt.)};
\node[box] (softmax) at (0.8,-4.5) {SoftMax};
\node[box] (matmul2) at (3.8,-4.5) {MatMul};
\node[box] (output) at (3.8,-5.7) {Output};
\draw[arrow] (Q) -- (matmul1);
\draw[arrow] (K) -- (matmul1);
\draw[arrow] (matmul1) -- (scale);
\draw[arrow] (scale) -- (mask);
\draw[arrow] (mask) -- (softmax);
\draw[arrow] (softmax.east) -- (matmul2.west);
\draw[arrow] (V) -- (matmul2);
\draw[arrow] (matmul2) -- (output);
\node[align=left, font=\footnotesize] at (5.8,-1.2) {$\text{Attn}(Q,K,V)=$\\$\text{softmax}(\frac{QK^T}{\sqrt{d_k}})V$};
\end{tikzpicture}

==> figures/figure-06-attention-mask-patterns.tikz <==
\begin{tikzpicture}[font=\footnotesize]
\foreach \x in {0,1,2} {
  \foreach \y in {0,1,2} {
    \fill[blue!40!white] (\x*0.55+0.15,-\y*0.55-0.15) rectangle ++(0.45,0.45);
  }
}
\draw (0.05,0.35) rectangle (1.80,-1.35);
\node[align=center, font=\fontsize{7}{7}\selectfont] at (0.95,0.75) {Bidirectional\\(Full)};
\node[below, font=\fontsize{7}{7}\selectfont] at (0.95,-1.45) {Token $N$};
\node[right, font=\fontsize{7}{7}\selectfont] at (-1.0,-0.50) {Token $1$};

\begin{scope}[xshift=3.5cm]
\foreach \x in {0,1,2} {
  \foreach \y in {0,1,2} {
    \ifnum\y<\x\relax
      \fill[gray!20!white] (\x*0.55+0.15,-\y*0.55-0.15) rectangle ++(0.45,0.45);
    \else
      \fill[blue!40!white] (\x*0.55+0.15,-\y*0.55-0.15) rectangle ++(0.45,0.45);
    \fi
  }
}
\draw (0.05,0.35) rectangle (1.80,-1.35);
\node[align=center, font=\fontsize{7}{7}\selectfont] at (0.95,0.75) {Causal\\(Masked)};
\node[below, align=center, font=\fontsize{7}{7}\selectfont] at (0.95,-1.45) {Token $N$\\Keys (columns)};
\node[right, align=center, font=\fontsize{7}{7}\selectfont] at (1.90,-0.50) {Token $1$\\Queries (rows)};
\end{scope}
\end{tikzpicture}

==> figures/figure-07-efficient-sequence-mixing-taxonomy.tikz <==
\begin{tikzpicture}[
  box/.style={rectangle, draw, rounded corners, minimum width=1.8cm, minimum height=0.4cm, align=center, font=\scriptsize, inner sep=2pt},
  leaf/.style={font=\tiny, align=center}
]
\node[rectangle, draw, rounded corners, minimum width=15.4cm, minimum height=0.5cm, align=center, font=\small, fill=blue!15] at (0,0) {Efficient Sequence Mixing};

\node[box, fill=blue!5] at (-6.6,-1.0) {Dense};
\node[box, fill=blue!5] at (-4.4,-1.0) {Sparse};
\node[box, fill=blue!5] at (-2.2,-1.0) {Linear};
\node[box, fill=blue!5] at (0,-1.0) {IO-Aware};
\node[box, fill=blue!5] at (2.2,-1.0) {Structured};
\node[box, fill=blue!5] at (4.4,-1.0) {Adaptive};
\node[box, fill=blue!5] at (6.6,-1.0) {Hybrid};

\node[leaf] at (-6.6,-1.7) {Full/MHA\\GQA-MQA};
\node[leaf] at (-4.4,-1.7) {Window/Stride\\Global/LSH/Cluster};
\node[leaf] at (-2.2,-1.7) {Kernel\\Random feat.};
\node[leaf] at (0,-1.7) {Tiling/FP8\\Paged KV};
\node[leaf] at (2.2,-1.7) {SSM/Recurrent\\Long convolution};
\node[leaf] at (4.4,-1.7) {Grouping\\Entmax};
\node[leaf] at (6.6,-1.7) {Attention--SSM\\interleave};
\end{tikzpicture}

==> figures/figure-08-attention-research-timeline.tikz <==
\begin{tikzpicture}[x=0.38cm, y=0.38cm]
\scriptsize
% Timeline bar
\draw[thick, -stealth] (0,0) -- (72,0);
% Year labels
\foreach \x/\year in {0/2015, 8/2017, 18/2019, 24/2020, 31/2021, 38/2022, 46/2023, 54/2024, 66/2026}
  \draw (\x,0) -- (\x,-0.3) node[below,font=\footnotesize] {\year};
% === ABOVE TIMELINE ===
% Tier 1 (y=4.0): top sparse
\draw[blue] (30.5,0) -- (30.5,2.4) node[above=2pt, fill=white, draw=blue!30, rounded corners=1pt, line width=0.2pt, inner sep=1.5pt, font=\scriptsize, text=blue, anchor=south] {Performer};
\draw[red] (54.9,0) -- (54.9,2.6) node[above=2pt, fill=white, draw=red!30, rounded corners=1pt, line width=0.2pt, inner sep=1.5pt, font=\scriptsize\bfseries, text=red, anchor=south] {FlashAttn-2};
% Tier 2 (y=2.5/3.0): linear/kernel (staggered)
\draw[blue] (18.4,0) -- (18.4,2.5) node[above=2pt, fill=white, draw=blue!30, rounded corners=1pt, line width=0.2pt, inner sep=1.5pt, font=\scriptsize, text=blue, anchor=south] {MQA};
\draw[blue] (28.5,0) -- (28.5,3.7) node[above=2pt, fill=white, draw=blue!30, rounded corners=1pt, line width=0.2pt, inner sep=1.5pt, font=\scriptsize, text=blue, anchor=south] {Lin.\ Tx.};
% Tier 3 (y=1.0): fixed sparse
\draw (15,0) -- (15,1.0) node[above=2pt, fill=white, draw=gray!30, rounded corners=1pt, line width=0.2pt, inner sep=1.5pt, font=\scriptsize\bfseries, anchor=south] {BERT};
\draw (20.2,0) -- (20.2,1.0) node[above=2pt, fill=white, draw=gray!30, rounded corners=1pt, line width=0.2pt, inner sep=1.5pt, font=\scriptsize, anchor=south] {Sparse Tx.};
\draw[blue] (25.0,0) -- (25.0,2.2) node[above=2pt, fill=white, draw=blue!30, rounded corners=1pt, line width=0.2pt, inner sep=1.5pt, font=\scriptsize, text=blue, anchor=south] {Longformer};
\draw[blue] (26.8,0) -- (26.8,0.8) node[above=2pt, fill=white, draw=blue!30, rounded corners=1pt, line width=0.2pt, inner sep=1.5pt, font=\scriptsize, text=blue, anchor=south] {BigBird};
\draw[blue] (32.5,0) -- (32.5,1.2) node[above=2pt, fill=white, draw=blue!30, rounded corners=1pt, line width=0.2pt, inner sep=1.5pt, font=\scriptsize, text=blue, anchor=south] {DINO};
\draw[blue] (34.7,0) -- (34.7,0.7) node[above=2pt, fill=white, draw=blue!30, rounded corners=1pt, line width=0.2pt, inner sep=1.5pt, font=\scriptsize, text=blue, anchor=south] {MAE};
% === BELOW TIMELINE ===
% Tier 1 (y=-1.5): foundational systems (staggered)
\draw[blue] (25.5,0) -- (25.5,-1.5) node[below=2pt, fill=white, draw=blue!30, rounded corners=1pt, line width=0.2pt, inner sep=1.5pt, font=\scriptsize, text=blue, anchor=north] {Reformer};
\draw[blue] (29.8,0) -- (29.8,-2.0) node[below=2pt, fill=white, draw=blue!30, rounded corners=1pt, line width=0.2pt, inner sep=1.5pt, font=\scriptsize, text=blue, anchor=north] {Swin Tx.};
\draw[blue] (42.6,0) -- (42.6,-1.5) node[below=2pt, fill=white, draw=blue!30, rounded corners=1pt, line width=0.2pt, inner sep=1.5pt, font=\scriptsize\bfseries, text=blue, anchor=north] {FlashAttn.};
\draw[blue] (36.4,0) -- (36.4,-2.0) node[below=2pt, fill=white, draw=blue!30, rounded corners=1pt, line width=0.2pt, inner sep=1.5pt, font=\scriptsize, text=blue, anchor=north] {S4};
% Tier 2 (y=-3.0/-3.5): 2023 cluster (spread wider, staggered)
\draw[red] (47.6,0) -- (47.6,-1.8) node[below=2pt, fill=white, draw=red!30, rounded corners=1pt, line width=0.2pt, inner sep=1.5pt, font=\scriptsize, text=red, anchor=north] {GPT-4};
\draw[red] (51.8,0) -- (51.8,-0.8) node[below=2pt, fill=white, draw=red!30, rounded corners=1pt, line width=0.2pt, inner sep=1.5pt, font=\scriptsize\bfseries, text=red, anchor=north] {Mamba};
\draw[red] (51.0,0) -- (51.0,1.0) node[above=2pt, fill=white, draw=red!30, rounded corners=1pt, line width=0.2pt, inner sep=1.5pt, font=\scriptsize, text=red, anchor=south] {GQA};
% Tier 3 (y=-5.0/-5.5): SSM/hybrid (staggered)
\draw[red] (48.7,0) -- (48.7,0.6) node[above=2pt, fill=white, draw=red!30, rounded corners=1pt, line width=0.2pt, inner sep=1.5pt, font=\scriptsize, text=red, anchor=south] {Hyena};
\draw[red] (50.3,0) -- (50.3,-2.5) node[below=2pt, fill=white, draw=red!30, rounded corners=1pt, line width=0.2pt, inner sep=1.5pt, font=\scriptsize, text=red, anchor=north] {RWKV};
% Tier 4 (y=-2.0): 2024 (spread wider)
\draw[red] (62.0,0) -- (62.0,-1.7) node[below=2pt, fill=white, draw=red!30, rounded corners=1pt, line width=0.2pt, inner sep=1.5pt, font=\scriptsize, text=red, anchor=north] {FlashAttn-3};
\draw[red] (57.0,0) -- (57.0,-2.0) node[below=2pt, fill=white, draw=red!30, rounded corners=1pt, line width=0.2pt, inner sep=1.5pt, font=\scriptsize, text=red, anchor=north] {Mamba-2};
% Tier 5: 2026 methods.  Horizontal coordinates preserve first-public
% chronology (Mamba-3: March 16; Focus v2: April 29; DashAttention: May 18),
% while vertical staggering keeps the closely spaced labels legible.
\draw[red] (67.25,0) -- (67.25,-1.5) node[below=2pt, fill=white, draw=red!30, rounded corners=1pt, line width=0.2pt, inner sep=1.5pt, font=\scriptsize, text=red, anchor=north, align=center] {Mamba-3\\{\tiny Mar.\ 2026}};
\draw[red] (69.2,0) -- (69.2,-3.8) node[below=2pt, fill=white, draw=red!30, rounded corners=1pt, line width=0.2pt, inner sep=1.5pt, font=\scriptsize, text=red, anchor=north, align=center] {Focus\\{\tiny Apr.\ 2026}};
\draw[red] (71.3,0) -- (71.3,-1.2) node[below=2pt, fill=white, draw=red!30, rounded corners=1pt, line width=0.2pt, inner sep=1.5pt, font=\scriptsize, text=red, anchor=north, align=center] {DashAttn.\\{\tiny May 2026}};
% Foundational labels (bold)
\draw (0,0) -- (0,2.0) node[above=2pt, fill=white, draw=gray!30, rounded corners=1pt, line width=0.2pt, inner sep=1.5pt, font=\scriptsize\bfseries, anchor=south, align=center] {Bahdanau Attn.};
\draw (8,0) -- (8,2.0) node[above=2pt, fill=white, draw=gray!30, rounded corners=1pt, line width=0.2pt, inner sep=1.5pt, font=\scriptsize\bfseries, anchor=south, align=center] {Transformer};
% Era labels (close to lowest tier)
\node[fill=gray!10, font=\scriptsize, minimum height=0.5cm, text width=4.2cm, align=center] at (8,-8.1) {Foundational\\{\footnotesize\color{gray}(2015--2019)}};
\node[fill=blue!10, font=\scriptsize, minimum height=0.5cm, text width=4.2cm, align=center] at (31,-8.1) {Sparse \& Linear\\{\footnotesize\color{gray}(2020--2022)}};
\node[fill=red!10,  font=\scriptsize, minimum height=0.5cm, text width=4.2cm, align=center] at (55,-8.1) {Hybrid \& Systems\\{\footnotesize\color{gray}(2023--2026)}};
\end{tikzpicture}
